Thermal Modeling and Optimal Allocation of Avionics Safety-critical Tasks on Heterogeneous MPSoCs

Multi-Processor Systems-on-Chip (MPSoC) can deliver high performance needed in many industrial domains, including aerospace. However, their high power consumption, combined with avionics safety standards, brings new thermal management challenges. This paper investigates techniques for offline thermal-aware allocation of periodic tasks on heterogeneous MPSoCs running at a fixed clock frequency, as required in avionics. The goal is to find the assignment of tasks to (i) cores and (ii) temporal isolation windows while minimizing the MPSoC temperature. To achieve that, we propose and analyze three power models, and integrate them within several novel optimization approaches based on heuristics, a black-box optimizer, and Integer Linear Programming (ILP). We perform the experimental evaluation on three popular MPSoC platforms (NXP i.MX8QM MEK, NXP i.MX8QM Ixora, NVIDIA TX2) and observe a difference of up to 5.5{\deg}C among the tested methods (corresponding to a 22% reduction w.r.t. the ambient temperature). We also show that our method, integrating the empirical power model with the ILP, outperforms the other methods on all tested platforms.

==> figures/tikz/example-schedule.tex <==
\begin{tikzpicture}[xscale=1.5, yscale=0.5]

\draw[thick,blue,dotted] (0,-4) -- (0,3.5);
\draw[thick,blue,dotted] (1.5,-4) -- (1.5,2.5);
\draw[thick,blue,dotted] (4,-4) -- (4,2.5);
\draw[thick,blue,dotted] (6,-4) -- (6,3);

\node[anchor=south] at (0,3.5) {0};
\node[anchor=south] at (6,3.5) {$\MF$};

\draw[thick, latex-latex] (0,3.5) -- node[anchor=south] {Major frame} (6,3.5);

\begin{scope}[font=\scriptsize, yshift=-0.5cm]
    \draw[thick, latex-latex] (0,3) -- node[anchor=south] {$\WinLen{1}$} (1.5,3);
    \draw[thick, latex-latex] (1.5,3) -- node[anchor=south] {$\WinLen{2}$} (4,3);
    \draw[thick, latex-latex] (4,3) -- node[anchor=south] {$\WinLen{3}$} (6,3);
\end{scope}

\node[anchor=north,font=\scriptsize] at (0.75,-4) {Window $\Win{1}$};
\node[anchor=north,font=\scriptsize] at (2.75,-4) {Window $\Win{2}$};
\node[anchor=north,font=\scriptsize] at (5,-4) {Window $\Win{3}$};

\node[font=\footnotesize,anchor=east] at (0,1.5) {Core 0};
\node[font=\footnotesize,anchor=east] at (0,0.5) {Core 1};
\node[font=\footnotesize,anchor=east] at (0,-0.5) {Core 2};
\node[font=\footnotesize,anchor=east] at (0,-1.5) {Core 3};
\node[font=\footnotesize,anchor=east] at (0,-2.5) {Core 4};
\node[font=\footnotesize,anchor=east] at (0,-3.5) {Core 5};

 \draw [thick,decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (-0.75, 2) -- (-0.75,-1.95) node [black,midway,xshift=-0.9cm,align=center, font=\footnotesize] { Cluster $\Res{1}$\\$\ResCap{1} = 4$};
 
 \draw [thick,decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (-0.75, -2.05) -- (-0.75,-4) node [black,midway,xshift=-0.9cm,align=center, font=\footnotesize] { Cluster $\Res{2}$\\$\ResCap{2} = 2$}; 

 % window 1
\draw[rounded corners,fill=blue!10] (0,1.1) rectangle node[font=\scriptsize, align=center] {$\Task{2}$} (1.5,1.9);
\draw[rounded corners,fill=blue!10] (0,0.1) rectangle node[font=\scriptsize, align=center] {$\Task{4}$} (1.3,0.9);
\draw[rounded corners,fill=blue!10] (0,-1.9) rectangle node[font=\scriptsize, align=center] {$\Task{7}$} (1.45,-1.1);
\draw[rounded corners,fill=blue!10] (0,-3.9) rectangle node[font=\scriptsize, align=center] {$\Task{3}$} (0.5,-3.1);

% window 2 
\draw[rounded corners,fill=blue!10] (1.5,0.1) rectangle node[font=\scriptsize, align=center] {$\Task{6}$} (4,0.9);
\draw[rounded corners,fill=blue!10] (1.5,-2.9) rectangle node[font=\scriptsize, align=center] {Task $\Task{1}$} (3,-2.1);
\draw[rounded corners,fill=blue!10] (1.5,-0.9) rectangle node[font=\scriptsize, align=center] {$\Task{5}$} (3.75,-0.1);


\draw[latex-latex] (1.5,-3.2) -- node[anchor=north] {\footnotesize $\TaskProc{1}{2}$}(3,-3.2);

% Window 3 



\end{tikzpicture}%

==> figures/tikz/intervals.tex <==
%Task{Core}{Start}{End}{Desc}{Clr}
\newcommand{\TaskGantt}[5]{
	\draw[fill=#5] ($(#2,-#1) - (0,0.2)$) rectangle node[font=\scriptsize,pos=0.5] {#4} ($(#3, -#1) - (0,0.8)$);
}

\begin{tikzpicture}[yscale=0.6,xscale=1.4]


% Draw the tasks
\TaskGantt{0}{0}{4.5}{Task 1 (a2time-4K)}{Clr1!40!white};
\TaskGantt{2}{0}{5.5}{Task 2 (canrdr-4M)}{Clr2!40};
%\TaskGantt{3}{0}{1.5}{Task 3}{Clr3!40};
\TaskGantt{4}{0}{7}{Task 3 (membench-1M-RO-S)}{Clr3!40};

% Draw lines between intervals
\foreach \i in {0, 4.5, 5.5, 7}{
	\draw[dashed] (\i, 0) -- (\i, -7);
}

% Draw interval descriptions
\draw[latex-latex, thick] (0,-6.5) -- node[anchor=north,font=\tiny] {Interval 1} (4.5,-6.5);
%\draw[latex-latex, thick] (1.5,-6.5) -- node[anchor=north,font=\tiny] {Interval 2} (4,-6.5);
\draw[latex-latex, thick] (4.5,-6.5) -- node[anchor=north,font=\tiny] {Interval 2} (5.5,-6.5);
\draw[latex-latex, thick] (5.5,-6.5) -- node[anchor=north,font=\tiny] {Interval 3} (7,-6.5);

% Draw dotted lines in between cores
\foreach \i in {1,2,3,5}{
	\draw[thick, densely dotted] (0,-\i) -- (7,-\i);
}

% Draw thick lines in between clusters
\draw[thick] (0,-4) -- (7,-4);

% Draw border around the while window
\draw[thick] (0,0) rectangle (7,-6);
\node[anchor=south] at (3.5, 0) {\footnotesize Window $W$};

% Draw cores descriptions
\foreach \i in {1,...,6}{
	\node[anchor=west, font=\footnotesize, xshift=5pt] at  ($(7, -\i) + (0,0.5)$) {Core \i};
}

% Draw cluster descriptions
\begin{scope}[xshift=-5pt]
	\draw[latex-latex, thick] (0,-4) -- node[sloped, anchor=south, pos=0.5] {\scriptsize little cluster} (0,0);
	\draw[latex-latex, thick] (0,-6) -- node[sloped, anchor=south, pos=0.5] {\scriptsize big cluster} (0,-4);
\end{scope}


\end{tikzpicture}

==> figures/tikz/intervals_relaxed.tex <==
%Task{Core}{Start}{End}{Desc}{Clr}
\newcommand{\TaskGantt}[5]{
	\draw[fill=#5] ($(#2,-#1) - (0,0.2)$) rectangle node[font=\tiny,pos=0.5] {#4} ($(#3, -#1) - (0,0.8)$);
}

\begin{tikzpicture}[yscale=0.6,xscale=1.4]


% Draw the tasks
\TaskGantt{0}{0}{4.5}{Task 1}{Clr1!40!white}; \TaskGantt{0}{4.5}{7}{Task 1 (extended)}{lightgray};
\TaskGantt{2}{0}{5.5}{Task 2}{Clr2!40}; \TaskGantt{2}{5.5}{7}{Task 2 (extended)}{lightgray};
%\TaskGantt{3}{0}{1.5}{Task 3}{Clr3!40}; \TaskGantt{3}{1.5}{7}{Task 2 (extended)}{lightgray};
\TaskGantt{4}{0}{7}{Task 3}{Clr3!40};

% Draw interval descriptions
\draw[latex-latex, thick] (0,-6.5) -- node[anchor=north,font=\tiny] {Interval 1} (7,-6.5);

% Draw dotted lines in between cores
\foreach \i in {1,2,3,5}{
	\draw[thick, densely dotted] (0,-\i) -- (7,-\i);
}

% Draw thick lines in between clusters
\draw[thick] (0,-4) -- (7,-4);

% Draw border around the while window
\draw[thick] (0,0) rectangle (7,-6);
\node[anchor=south] at (3.5, 0) {\footnotesize Window $W$};

% Draw cores descriptions
\foreach \i in {1,...,6}{
	\node[anchor=west, font=\footnotesize, xshift=5pt] at  ($(7, -\i) + (0,0.5)$) {Core \i};
}

% Draw cluster descriptions
\begin{scope}[xshift=-5pt]
	\draw[latex-latex, thick] (0,-4) -- node[sloped, anchor=south, pos=0.5] {\scriptsize little cluster} (0,0);
	\draw[latex-latex, thick] (0,-6) -- node[sloped, anchor=south, pos=0.5] {\scriptsize big cluster} (0,-4);
\end{scope}


\end{tikzpicture}

==> figures/tikz/micro-and-macro-scale.tex <==
  \tikzset{every mark/.append style={scale=0.5}}
  \pgfplotsset{style DataStyle/.style={}}
  
  \pgfplotsset{
    compat=1.15,
    DataStyle/.style={
        mark size=0.5pt,
        mark=*,
        join=round
    }
}

  
    \begin{tikzpicture}
    \begin{groupplot}[
    group style={
        columns=3,
        rows=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=10pt,
        vertical sep=5pt,
    },
    ylabel={Temperature [\si{\celsius}]},
    ymin=42, ymax=65,
    xmin=0, xmax=300,
    xlabel={Time [\si{\second}]},
    enlarge x limits={abs=5},
    width=0.33\textwidth,
    height=5cm,
    grid=major,
    ticklabel style = {font=\scriptsize},
    legend columns=3,
    legend style={
            at={([yshift=45pt]0.5,1)},
            anchor=south,
            font=\scriptsize,
    },
    title style={align=center}]

    \nextgroupplot[title={I.MX8 MEK\\(heat sink, no air flow)}]
        \addplot[Clr1,DataStyle] table [x={time/s},y={CPU_1_temp/C}, col sep = comma] {data/imx8a/pntrch-4M-50_50_1-transformed.csv};
        \addplot[Clr2,DataStyle] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/imx8a/pntrch-4M-50_50_10-transformed.csv};
        \addplot[Clr4,DataStyle] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/imx8a/pntrch-4M-50_50_100-transformed.csv};
        
    \nextgroupplot[title={I.MX8 Ixora\\(no heat sink, air flow)}]
        \addplot[Clr1,DataStyle] table [x={time/s},y={CPU_1_temp/C}, col sep = comma] {data/imx8b/pntrch-4M-50_50_1-transformed.csv}; \addlegendentry{pntrch-4M-1s}
        \addplot[Clr2,DataStyle] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/imx8b/pntrch-4M-50_50_10-transformed.csv}; \addlegendentry{pntrch-4M-10s}
        \addplot[Clr4,DataStyle] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/imx8b/pntrch-4M-50_50_100-transformed.csv}; \addlegendentry{pntrch-4M-100s};
        
    \nextgroupplot[title={TX2\\(heat sink, no air flow)}]
        \addplot[Clr1,DataStyle] table [x={time/s},y={CPU_1_temp/C}, col sep = comma] {data/tx2/pntrch-4M-50_50_1-transformed.csv};
        \addplot[Clr2,DataStyle] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/tx2/pntrch-4M-50_50_10-transformed.csv};
        \addplot[Clr4,DataStyle] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/tx2/pntrch-4M-50_50_100-transformed.csv};
    
    \nextgroupplot[ylabel={Power [\si{\watt}]}, height=3cm, ymin=0, ymax=11]
        \addplot[Clr1,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/imx8a/pntrch-4M-50_50_1-transformed.csv};
        \addplot[Clr2,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/imx8a/pntrch-4M-50_50_10-transformed.csv};
        \addplot[Clr4,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/imx8a/pntrch-4M-50_50_100-transformed.csv};

    \nextgroupplot[height=3cm, ymin=0, ymax=11]
        \addplot[Clr1,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/imx8b/pntrch-4M-50_50_1-transformed.csv};
        \addplot[Clr2,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/imx8b/pntrch-4M-50_50_10-transformed.csv};
        \addplot[Clr4,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/imx8b/pntrch-4M-50_50_100-transformed.csv};

    \nextgroupplot[height=3cm, ymin=0, ymax=11]
        \addplot[Clr1,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/tx2/pntrch-4M-50_50_1-transformed.csv};
        \addplot[Clr2,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/tx2/pntrch-4M-50_50_10-transformed.csv};
        \addplot[Clr4,DataStyle,only marks] table [x ={time/s},y={power/W}, col sep = comma] {data/tx2/pntrch-4M-50_50_100-transformed.csv};
    
     \end{groupplot}
 
  \end{tikzpicture}

==> figures/tikz/parameters_nneg.tex <==
\newcommand{\DataLittle}{data/parameters_little_nneg.csv}
\newcommand{\DataBig}{data/parameters_big_nneg.csv}

%\newcommand{\TaskCoefSlope}[2]{a_{#1,#2}}
%\newcommand{\TaskCoefOffset}[2]{o_{#1,#2}}
%\newcommand{\TaskIdx}{i}
%\newcommand{\ResIdx}{k}


\begin{tikzpicture}
 \begin{groupplot}[
    group style={
        columns=1,
        rows=3,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=10pt,
        vertical sep=5pt,
    },
  ybar stacked,
  stack negative=separate,
  width=\textwidth,
  height=6cm,
  legend style={
            at={([yshift=5pt]0.5,1)},
            anchor=south,
            font=\scriptsize,
        },
  legend columns= 2,
  ylabel={\footnotesize Coefficient value [\si{\watt}]},
  xtick=data,  
  xmin=-3.5,
  xmax=37.5,
  ymin=-4.2,
  ymax=4.2,
  table/col sep=comma,
  xticklabel style={rotate=90,font=\scriptsize},
  xticklabels from table={\DataLittle}{benchmark},
  height=6cm,
  grid=major,
  ytick={-4,-2,0,2,4},
  yticklabels={4,2,0,2,4},
ticklabel style = {font=\scriptsize}
]

\pgfplotsinvokeforeach{imxa,imxb,tx}{
    \ifthenelse{\equal{#1}{imxa}}
    {\nextgroupplot[legend entries={$\TaskCoefOffset{\TaskIdx}{\ResIdx}$,$\TaskCoefSlope{\TaskIdx}{\ResIdx}$}]}
    {\nextgroupplot[]}

    \ifthenelse{\equal{#1}{imxa}}{\node[anchor=north west,fill=white, fill opacity=0.7, text opacity=1] at (axis cs: 0,3.8) {\footnotesize I.MX8~MEK};}{}
    \ifthenelse{\equal{#1}{imxb}}{\node[anchor=north west,fill=white, fill opacity=0.7, text opacity=1] at (axis cs: 0,3.8) {\footnotesize I.MX8~Ixora};}{}
    \ifthenelse{\equal{#1}{tx}}{\node[anchor=north west,fill=white, fill opacity=0.7, text opacity=1] at (axis cs: 0,3.8) {\footnotesize TX2};}{}

    
    % LITTLE CLUSTER
     \addplot[Clr1,fill=Clr1, bar width=5pt] table [x expr=\coordindex,y={intercept#1}, col sep=comma] {\DataLittle};  
    
     \addplot[Clr2,fill=Clr2, bar width=5pt] table [x expr=\coordindex,y={slope#1}, col sep=comma] {\DataLittle};  
    
    % BIG CLUSTER
    \addplot[Clr1,fill=Clr1, bar width=5pt, opacity=0.7] table [x expr=\coordindex,y expr=-\thisrow{intercept#1}, col sep=comma] {\DataBig};  
    
     \addplot[Clr2,fill=Clr2, bar width=5pt, opacity=0.7] table [x expr=\coordindex,y expr=-\thisrow{slope#1}, col sep=comma] {\DataBig};  
    
    \draw[thick] (axis cs: -4,0) -- (axis cs: 40, 0);
    \draw[-latex, thick] (axis cs: -1.5,0) -- node[sloped,anchor=south,fill=white,fill opacity=0.7, text opacity=1] {\scriptsize little cluster} (axis cs: -1.5, 4.2);
    \draw[latex-, thick] (axis cs: -1.5,-4.2) -- node[sloped,anchor=south,fill=white,fill opacity=0.7, text opacity=1] {\scriptsize big cluster} (axis cs: -1.5, 0);
}



\end{groupplot}
\end{tikzpicture}


==> figures/tikz/procedure.tex <==
\newcommand{\Border}[3]{
    \draw[thick] ($(#1.north west)+(-0.3,0.3)$)  rectangle ($(#2.south east)+(0.3,-0.3)$);
	\node at ($(#1.north) + (0,0.3) $) [anchor=south] {\footnotesize  \textbf{#3}};
}

\begin{tikzpicture}

\tikzset{RNode/.style={rectangle, draw, font=\footnotesize, minimum size=1cm, text centered, inner sep=2pt, text width=2cm}}
\tikzset{Arrow/.style={-latex, thick}}
\tikzset{Desc/.style={font=\scriptsize, pos=0.5}}

\node[RNode] (NTaskSet) at (0,0) {Task set};
\node[RNode] (NHW) [below of=NTaskSet, yshift=-0.4cm] {Hardware platform};
\Border{NTaskSet}{NHW}{Benchmarking};

\node[RNode] (NAlg) [right of=NTaskSet, xshift=6cm] {Algorithm};
\node[RNode] (NModel) [below of=NAlg, yshift=-0.4cm] {Thermal model};
\Border{NAlg}{NModel}{Optimization};
\draw[Arrow] ($(NAlg.south) - (0.2,0)$) -- ($(NModel.north) - (0.2,0)$);
\draw[Arrow] ($(NModel.north) + (0.2,0)$) -- ($(NAlg.south) + (0.2,0)$);

\draw[Arrow] (NTaskSet.east) -- ($(NAlg.west)-(0.3,0)$) node[Desc, anchor=south] {Task Characteristics};
\draw[Arrow] (NHW.east) -- ($(NModel.west)-(0.3,0)$) node[Desc, anchor=north] {Platform Characteristics};

\node[RNode,text width=3cm] (NEval) [right of=NAlg, xshift=4.5cm] {Evaluation on the physical platform};
\node[RNode,text width=3cm, minimum size=0.5cm] (NData) [below of=NEval, yshift=0.00cm] {Data Collection};
\node[RNode,text width=3cm, minimum size=0.5cm] (NStats) [below of=NData, yshift=0.25cm] {Statistical evaluation};
\Border{NEval}{NStats}{Evaluation};
\draw[Arrow] ($(NAlg.east) + (0.3,-0.65)$) -- ($(NEval.west) - (0.3,0.65) $) node[Desc,anchor=south] {Schedule};

\node[RNode] (NInst) [right of=NTaskSet, xshift=2.3cm, yshift=-0.7cm] {Problem instance};
\draw[Arrow] (NInst.east) -- ($(NAlg.west) - (0.3, 0.7)$);

\draw[thick,dashed] (1.7,-3) -- (1.7,2);
\draw[Arrow] (1.7,-2.5) -- (0,-2.5) node[Desc, anchor=north, pos=0.7] {Done only once};
\draw[Arrow] (1.7,-2.5) -- (4,-2.5) node[Desc, anchor=north, pos=0.7] {Done for each instance};


\end{tikzpicture}

==> figures/tikz/schedules.tex <==
\newcommand{\YScale}{0.3}

\begin{tikzpicture}

\begin{scope}[yscale=\YScale, xscale=1.5]

% PLOT 1 : BB-LR
\node[anchor=south west, xshift=-5pt, font=\footnotesize] at (0,6) {BB-LR};
	
	\draw[thick] (0,0) rectangle (3.822222,6);
	\foreach \y in {1,2,...,5} {\draw[dotted] (0,\y) -- (3.822222,\y);}
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,4.1) -- (0,5.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A72};
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,0.1) -- (0,3.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A53};
	
	\draw[fill=TaskClrFill21] (0.000000,0.150000) rectangle (0.222222,0.850000);
	\draw[fill=TaskClrFill4] (0.000000,1.150000) rectangle (0.426667,1.850000);
	\draw[fill=TaskClrFill10] (0.000000,2.150000) rectangle (0.560000,2.850000);
	\draw[fill=TaskClrFill16] (0.000000,3.150000) rectangle (0.617778,3.850000);
	\draw[fill=TaskClrFill31] (0.000000,4.150000) rectangle (0.573333,4.850000);
	\draw[fill=TaskClrFill23] (0.000000,5.150000) rectangle (0.497778,5.850000);
	\draw[fill=TaskClrFill19] (0.617778,0.150000) rectangle (1.115556,0.850000);
	\draw[fill=TaskClrFill22] (0.617778,1.150000) rectangle (1.151111,1.850000);
	\draw[fill=TaskClrFill22] (0.617778,2.150000) rectangle (1.240000,2.850000);
	\draw[fill=TaskClrFill26] (0.617778,4.150000) rectangle (0.862222,4.850000);
	\draw[fill=TaskClrFill19] (0.617778,3.150000) rectangle (0.826667,3.850000);
	\draw[fill=TaskClrFill27] (0.617778,5.150000) rectangle (1.244444,5.850000);
	\draw[fill=TaskClrFill11] (1.244444,0.150000) rectangle (2.417778,0.850000);
	\draw[fill=TaskClrFill34] (1.244444,1.150000) rectangle (1.911111,1.850000);
	\draw[fill=TaskClrFill26] (1.244444,2.150000) rectangle (2.515556,2.850000);
	\draw[fill=TaskClrFill29] (1.244444,3.150000) rectangle (2.564444,3.850000);
	\draw[fill=TaskClrFill16] (2.564444,0.150000) rectangle (3.671111,0.850000);
	\draw[fill=TaskClrFill1] (2.564444,1.150000) rectangle (3.328889,1.850000);
	\draw[fill=TaskClrFill12] (2.564444,2.150000) rectangle (3.671111,2.850000);
	\draw[fill=TaskClrFill6] (2.564444,3.150000) rectangle (3.573333,3.850000);
	
	\draw[dashed, red] (0.6177777777777778,0) rectangle (0.6177777777777778,6);
	\node[anchor=north,font=\tiny][red] at (0.617778,0) { \rotatebox{90}{ 139 } };
	\draw[dashed, red] (1.2444444444444445,0) rectangle (1.2444444444444445,6);
	\node[anchor=north,font=\tiny][red] at (1.244444,0) { \rotatebox{90}{ 280 } };
	\draw[dashed, red] (2.5644444444444443,0) rectangle (2.5644444444444443,6);
	\node[anchor=north,font=\tiny][red] at (2.564444,0) { \rotatebox{90}{ 577 } };
	\draw[dashed, red] (3.671111111111111,0) rectangle (3.671111111111111,6);
	\node[anchor=north,font=\tiny][red] at (3.671111,0) { \rotatebox{90}{ 826 } };

% PLOT 2: BB-SM
\begin{scope}[xshift=5cm]
\node[anchor=south west, xshift=-5pt, font=\footnotesize] at (0,6) {BB-SM};

	\draw[thick] (0,0) rectangle (3.822222,6);
	\foreach \y in {1,2,...,5} {\draw[dotted] (0,\y) -- (3.822222,\y);}
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,4.1) -- (0,5.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A72};
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,0.1) -- (0,3.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A53};
	
	\draw[fill=TaskClrFill22] (0.000000,0.150000) rectangle (0.533333,0.850000);
	\draw[fill=TaskClrFill22] (0.000000,1.150000) rectangle (0.622222,1.850000);
	\draw[fill=TaskClrFill1] (0.000000,2.150000) rectangle (0.764444,2.850000);
	\draw[fill=TaskClrFill34] (0.000000,3.150000) rectangle (0.666667,3.850000);
	\draw[fill=TaskClrFill23] (0.000000,4.150000) rectangle (0.497778,4.850000);
	\draw[fill=TaskClrFill31] (0.000000,5.150000) rectangle (0.573333,5.850000);
	\draw[fill=TaskClrFill19] (0.764444,0.150000) rectangle (1.262222,0.850000);
	\draw[fill=TaskClrFill26] (0.764444,4.150000) rectangle (1.008889,4.850000);
	\draw[fill=TaskClrFill21] (0.764444,1.150000) rectangle (0.986667,1.850000);
	\draw[fill=TaskClrFill10] (0.764444,2.150000) rectangle (1.324444,2.850000);
	\draw[fill=TaskClrFill19] (0.764444,3.150000) rectangle (0.973333,3.850000);
	\draw[fill=TaskClrFill29] (1.324444,0.150000) rectangle (2.644444,0.850000);
	\draw[fill=TaskClrFill11] (1.324444,1.150000) rectangle (2.497778,1.850000);
	\draw[fill=TaskClrFill16] (1.324444,2.150000) rectangle (2.431111,2.850000);
	\draw[fill=TaskClrFill26] (1.324444,3.150000) rectangle (2.595556,3.850000);
	\draw[fill=TaskClrFill27] (1.324444,4.150000) rectangle (1.951111,4.850000);
	\draw[fill=TaskClrFill4] (2.644444,0.150000) rectangle (3.071111,0.850000);
	\draw[fill=TaskClrFill6] (2.644444,1.150000) rectangle (3.653333,1.850000);
	\draw[fill=TaskClrFill16] (2.644444,2.150000) rectangle (3.262222,2.850000);
	\draw[fill=TaskClrFill12] (2.644444,3.150000) rectangle (3.751111,3.850000);
	
	\draw[dashed, red] (0.7644444444444445,0) rectangle (0.7644444444444445,6);
	\node[anchor=north,font=\tiny][red] at (0.764444,0) { \rotatebox{90}{ 172 } };
	\draw[dashed, red] (1.3244444444444445,0) rectangle (1.3244444444444445,6);
	\node[anchor=north,font=\tiny][red] at (1.324444,0) { \rotatebox{90}{ 298 } };
	\draw[dashed, red] (2.6444444444444444,0) rectangle (2.6444444444444444,6);
	\node[anchor=north,font=\tiny][red] at (2.644444,0) { \rotatebox{90}{ 595 } };
	\draw[dashed, red] (3.7511111111111113,0) rectangle (3.7511111111111113,6);
	\node[anchor=north,font=\tiny][red] at (3.751111,0) { \rotatebox{90}{ 844 } };
\end{scope}

% PLOT 3: ILP-SM-I
\begin{scope}[yshift=-10cm]
\node[anchor=south west, xshift=-5pt, font=\footnotesize] at (0,6) {ILP-SM-I};

\draw[thick] (0,0) rectangle (3.822222,6);
\foreach \y in {1,2,...,5} {\draw[dotted] (0,\y) -- (3.822222,\y);}
\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,4.1) -- (0,5.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A72};
\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,0.1) -- (0,3.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A53};

\draw[fill=TaskClrFill1] (0.000000,0.150000) rectangle (0.764444,0.850000);
\draw[fill=TaskClrFill11] (0.000000,1.150000) rectangle (1.173333,1.850000);
\draw[fill=TaskClrFill27] (0.000000,4.150000) rectangle (0.626667,4.850000);
\draw[fill=TaskClrFill34] (0.000000,2.150000) rectangle (0.666667,2.850000);
\draw[fill=TaskClrFill29] (0.000000,3.150000) rectangle (1.320000,3.850000);
\draw[fill=TaskClrFill16] (1.320000,0.150000) rectangle (2.426667,0.850000);
\draw[fill=TaskClrFill12] (1.320000,1.150000) rectangle (2.426667,1.850000);
\draw[fill=TaskClrFill6] (1.320000,2.150000) rectangle (2.328889,2.850000);
\draw[fill=TaskClrFill26] (1.320000,3.150000) rectangle (2.591111,3.850000);
\draw[fill=TaskClrFill22] (2.591111,0.150000) rectangle (3.124444,0.850000);
\draw[fill=TaskClrFill23] (2.591111,4.150000) rectangle (3.088889,4.850000);
\draw[fill=TaskClrFill22] (2.591111,1.150000) rectangle (3.213333,1.850000);
\draw[fill=TaskClrFill31] (2.591111,5.150000) rectangle (3.164444,5.850000);
\draw[fill=TaskClrFill10] (2.591111,2.150000) rectangle (3.151111,2.850000);
\draw[fill=TaskClrFill16] (2.591111,3.150000) rectangle (3.208889,3.850000);
\draw[fill=TaskClrFill19] (3.213333,0.150000) rectangle (3.711111,0.850000);
\draw[fill=TaskClrFill4] (3.213333,1.150000) rectangle (3.640000,1.850000);
\draw[fill=TaskClrFill26] (3.213333,4.150000) rectangle (3.457778,4.850000);
\draw[fill=TaskClrFill21] (3.213333,2.150000) rectangle (3.435556,2.850000);
\draw[fill=TaskClrFill19] (3.213333,3.150000) rectangle (3.422222,3.850000);

\draw[dashed, red] (1.32,0) rectangle (1.32,6);
\node[anchor=north,font=\tiny][red] at (1.320000,0) { \rotatebox{90}{ 297 } };
\draw[dashed, red] (2.591111111111111,0) rectangle (2.591111111111111,6);
\node[anchor=north,font=\tiny][red] at (2.591111,0) { \rotatebox{90}{ 583 } };
\draw[dashed, red] (3.2133333333333334,0) rectangle (3.2133333333333334,6);
\node[anchor=north,font=\tiny][red] at (3.213333,0) { \rotatebox{90}{ 723 } };
\draw[dashed, red] (3.7111111111111112,0) rectangle (3.7111111111111112,6);
\node[anchor=north,font=\tiny][red] at (3.711111,0) { \rotatebox{90}{ 835 } };
\end{scope}

% PLOT 4 - QP-LR-UB
\begin{scope}[xshift=5cm,yshift=-10cm]
\node[anchor=south west, xshift=-5pt, font=\footnotesize] at (0,6) {QP-LR-UB};

	\draw[thick] (0,0) rectangle (3.822222,6);
	\foreach \y in {1,2,...,5} {\draw[dotted] (0,\y) -- (3.822222,\y);}
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,4.1) -- (0,5.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A72};
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,0.1) -- (0,3.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A53};
	
	\draw[fill=TaskClrFill11] (0.000000,0.150000) rectangle (1.173333,0.850000);
	\draw[fill=TaskClrFill16] (0.000000,1.150000) rectangle (1.106667,1.850000);
	\draw[fill=TaskClrFill26] (0.000000,2.150000) rectangle (1.271111,2.850000);
	\draw[fill=TaskClrFill29] (0.000000,3.150000) rectangle (1.320000,3.850000);
	\draw[fill=TaskClrFill27] (1.320000,4.150000) rectangle (1.946667,4.850000);
	\draw[fill=TaskClrFill34] (1.320000,0.150000) rectangle (1.986667,0.850000);
	\draw[fill=TaskClrFill22] (1.320000,1.150000) rectangle (1.942222,1.850000);
	\draw[fill=TaskClrFill26] (1.320000,2.150000) rectangle (2.000000,2.850000);
	\draw[fill=TaskClrFill16] (1.320000,3.150000) rectangle (1.937778,3.850000);
	\draw[fill=TaskClrFill22] (2.000000,0.150000) rectangle (2.533333,0.850000);
	\draw[fill=TaskClrFill31] (2.000000,4.150000) rectangle (2.573333,4.850000);
	\draw[fill=TaskClrFill10] (2.000000,1.150000) rectangle (2.560000,1.850000);
	\draw[fill=TaskClrFill6] (2.000000,5.150000) rectangle (2.533333,5.850000);
	\draw[fill=TaskClrFill19] (2.573333,0.150000) rectangle (3.071111,0.850000);
	\draw[fill=TaskClrFill23] (2.573333,4.150000) rectangle (3.071111,4.850000);
	\draw[fill=TaskClrFill4] (3.071111,0.150000) rectangle (3.497778,0.850000);
	\draw[fill=TaskClrFill1] (3.071111,4.150000) rectangle (3.520000,4.850000);
	\draw[fill=TaskClrFill12] (3.071111,5.150000) rectangle (3.493333,5.850000);
	\draw[fill=TaskClrFill21] (3.520000,0.150000) rectangle (3.742222,0.850000);
	\draw[fill=TaskClrFill19] (3.520000,1.150000) rectangle (3.728889,1.850000);
	
	\draw[dashed, red] (1.32,0) rectangle (1.32,6);
	\node[anchor=north,font=\tiny][red] at (1.320000,0) { \rotatebox{90}{ 297 } };
	\draw[dashed, red] (2.0,0) rectangle (2.0,6);
	\node[anchor=north,font=\tiny][red] at (2.000000,0) { \rotatebox{90}{ 450 } };
	\draw[dashed, red] (2.5733333333333333,0) rectangle (2.5733333333333333,6);
	\node[anchor=north,font=\tiny][red] at (2.573333,0) { \rotatebox{90}{ 579 } };
	\draw[dashed, red] (3.071111111111111,0) rectangle (3.071111111111111,6);
	\node[anchor=north,font=\tiny][red] at (3.071111,0) { \rotatebox{90}{ 691 } };
	\draw[dashed, red] (3.52,0) rectangle (3.52,6);
	\node[anchor=north,font=\tiny][red] at (3.520000,0) { \rotatebox{90}{ 792 } };
	\draw[dashed, red] (3.7422222222222223,0) rectangle (3.7422222222222223,6);
	\node[anchor=north,font=\tiny][red] at (3.742222,0) { \rotatebox{90}{ 842 } };

\end{scope}

% PLOT 5 : ILP IDLE MIN
\begin{scope}[yshift=-20cm]
\node[anchor=south west, xshift=-5pt, font=\footnotesize] at (0,6) {ILP-IDLE-MIN};

	\draw[thick] (0,0) rectangle (3.822222,6);
	\foreach \y in {1,2,...,5} {\draw[dotted] (0,\y) -- (3.822222,\y);}
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,4.1) -- (0,5.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A72};
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,0.1) -- (0,3.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A53};
	
	\draw[fill=TaskClrFill1] (0.000000,4.150000) rectangle (0.448889,4.850000);
	\draw[fill=TaskClrFill27] (0.000000,0.150000) rectangle (1.840000,0.850000);
	\draw[fill=TaskClrFill23] (0.000000,1.150000) rectangle (1.711111,1.850000);
	\draw[fill=TaskClrFill31] (0.000000,2.150000) rectangle (1.728889,2.850000);
	\draw[fill=TaskClrFill26] (0.000000,3.150000) rectangle (1.271111,3.850000);
	\draw[fill=TaskClrFill29] (0.000000,5.150000) rectangle (0.671111,5.850000);
	\draw[fill=TaskClrFill19] (1.840000,4.150000) rectangle (2.471111,4.850000);
	\draw[fill=TaskClrFill11] (1.840000,5.150000) rectangle (2.351111,5.850000);
	\draw[fill=TaskClrFill16] (1.840000,0.150000) rectangle (2.946667,0.850000);
	\draw[fill=TaskClrFill12] (1.840000,1.150000) rectangle (2.946667,1.850000);
	\draw[fill=TaskClrFill26] (1.840000,2.150000) rectangle (2.520000,2.850000);
	\draw[fill=TaskClrFill6] (1.840000,3.150000) rectangle (2.848889,3.850000);
	\draw[fill=TaskClrFill34] (2.946667,0.150000) rectangle (3.613333,0.850000);
	\draw[fill=TaskClrFill22] (2.946667,4.150000) rectangle (3.360000,4.850000);
	\draw[fill=TaskClrFill22] (2.946667,1.150000) rectangle (3.568889,1.850000);
	\draw[fill=TaskClrFill21] (2.946667,5.150000) rectangle (3.231111,5.850000);
	\draw[fill=TaskClrFill10] (2.946667,2.150000) rectangle (3.506667,2.850000);
	\draw[fill=TaskClrFill16] (2.946667,3.150000) rectangle (3.564444,3.850000);
	\draw[fill=TaskClrFill4] (3.613333,4.150000) rectangle (3.817778,4.850000);
	\draw[fill=TaskClrFill19] (3.613333,0.150000) rectangle (3.822222,0.850000);
	
	\draw[dashed, red] (1.84,0) rectangle (1.84,6);
	\node[anchor=north,font=\tiny][red] at (1.840000,0) { \rotatebox{90}{ 414 } };
	\draw[dashed, red] (2.9466666666666668,0) rectangle (2.9466666666666668,6);
	\node[anchor=north,font=\tiny][red] at (2.946667,0) { \rotatebox{90}{ 663 } };
	\draw[dashed, red] (3.6133333333333333,0) rectangle (3.6133333333333333,6);
	\node[anchor=north,font=\tiny][red] at (3.613333,0) { \rotatebox{90}{ 813 } };
	\draw[dashed, red] (3.8222222222222224,0) rectangle (3.8222222222222224,6);
	\node[anchor=north,font=\tiny][red] at (3.822222,0) { \rotatebox{90}{ 860 } };

\end{scope}

% PLOT 6 : ILP IDLE MAX
\begin{scope}[xshift=5cm,yshift=-20cm]
\node[anchor=south west, xshift=-5pt, font=\footnotesize] at (0,6) {ILP-IDLE-MAX};

\draw[thick] (0,0) rectangle (3.822222,6);
\foreach \y in {1,2,...,5} {\draw[dotted] (0,\y) -- (3.822222,\y);}
\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,4.1) -- (0,5.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A72};
\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,0.1) -- (0,3.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A53};

\draw[fill=TaskClrFill19] (0.000000,0.150000) rectangle (0.497778,0.850000);
\draw[fill=TaskClrFill21] (0.000000,1.150000) rectangle (0.222222,1.850000);
\draw[fill=TaskClrFill31] (0.000000,4.150000) rectangle (0.573333,4.850000);
\draw[fill=TaskClrFill19] (0.000000,2.150000) rectangle (0.208889,2.850000);
\draw[fill=TaskClrFill29] (0.000000,5.150000) rectangle (0.671111,5.850000);
\draw[fill=TaskClrFill27] (0.671111,4.150000) rectangle (1.297778,4.850000);
\draw[fill=TaskClrFill16] (0.671111,5.150000) rectangle (1.293333,5.850000);
\draw[fill=TaskClrFill22] (1.297778,0.150000) rectangle (1.831111,0.850000);
\draw[fill=TaskClrFill22] (1.297778,4.150000) rectangle (1.782222,4.850000);
\draw[fill=TaskClrFill6] (1.297778,5.150000) rectangle (1.831111,5.850000);
\draw[fill=TaskClrFill11] (1.831111,4.150000) rectangle (2.342222,4.850000);
\draw[fill=TaskClrFill23] (1.831111,5.150000) rectangle (2.328889,5.850000);
\draw[fill=TaskClrFill12] (2.342222,4.150000) rectangle (2.764444,4.850000);
\draw[fill=TaskClrFill26] (2.342222,5.150000) rectangle (2.800000,5.850000);
\draw[fill=TaskClrFill1] (2.800000,4.150000) rectangle (3.248889,4.850000);
\draw[fill=TaskClrFill34] (2.800000,5.150000) rectangle (3.142222,5.850000);
\draw[fill=TaskClrFill26] (3.248889,4.150000) rectangle (3.493333,4.850000);
\draw[fill=TaskClrFill16] (3.248889,5.150000) rectangle (3.595556,5.850000);
\draw[fill=TaskClrFill4] (3.595556,4.150000) rectangle (3.800000,4.850000);
\draw[fill=TaskClrFill10] (3.595556,5.150000) rectangle (3.791111,5.850000);

\draw[dashed, red] (0.6711111111111111,0) rectangle (0.6711111111111111,6);
\node[anchor=north,font=\tiny][red] at (0.671111,0) { \rotatebox{90}{ 151 } };
\draw[dashed, red] (1.2977777777777777,0) rectangle (1.2977777777777777,6);
\node[anchor=north,font=\tiny][red] at (1.297778,0) { \rotatebox{90}{ 292 } };
\draw[dashed, red] (1.8311111111111111,0) rectangle (1.8311111111111111,6);
\node[anchor=north,font=\tiny][red] at (1.831111,0) { \rotatebox{90}{ 412 } };
\draw[dashed, red] (2.3422222222222224,0) rectangle (2.3422222222222224,6);
\node[anchor=north,font=\tiny][red] at (2.342222,0) { \rotatebox{90}{ 527 } };
\draw[dashed, red] (2.8,0) rectangle (2.8,6);
\node[anchor=north,font=\tiny][red] at (2.800000,0) { \rotatebox{90}{ 630 } };
\draw[dashed, red] (3.2488888888888887,0) rectangle (3.2488888888888887,6);
\node[anchor=north,font=\tiny][red] at (3.248889,0) { \rotatebox{90}{ 731 } };
\draw[dashed, red] (3.5955555555555554,0) rectangle (3.5955555555555554,6);
\node[anchor=north,font=\tiny][red] at (3.595556,0) { \rotatebox{90}{ 809 } };
\draw[dashed, red] (3.8,0) rectangle (3.8,6);
\node[anchor=north,font=\tiny][red] at (3.800000,0) { \rotatebox{90}{ 855 } };
\end{scope}

% PLOT 7 : HEUR
\begin{scope}[yshift=-30cm]
\node[anchor=south west, xshift=-5pt, font=\footnotesize] at (0,6) {HEUR};

	\draw[thick] (0,0) rectangle (3.822222,6);
	\foreach \y in {1,2,...,5} {\draw[dotted] (0,\y) -- (3.822222,\y);}
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,4.1) -- (0,5.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A72};
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt] (0,0.1) -- (0,3.9) node [black,midway,xshift=-0.5cm]  {\scriptsize A53};
	
	\draw[fill=TaskClrFill1] (0.000000,4.150000) rectangle (0.448889,4.850000);
	\draw[fill=TaskClrFill27] (0.000000,0.150000) rectangle (1.840000,0.850000);
	\draw[fill=TaskClrFill34] (0.000000,5.150000) rectangle (0.342222,5.850000);
	\draw[fill=TaskClrFill31] (0.000000,1.150000) rectangle (1.728889,1.850000);
	\draw[fill=TaskClrFill26] (0.000000,2.150000) rectangle (1.271111,2.850000);
	\draw[fill=TaskClrFill29] (0.000000,3.150000) rectangle (1.320000,3.850000);
	\draw[fill=TaskClrFill11] (1.840000,0.150000) rectangle (3.013333,0.850000);
	\draw[fill=TaskClrFill16] (1.840000,1.150000) rectangle (2.946667,1.850000);
	\draw[fill=TaskClrFill12] (1.840000,2.150000) rectangle (2.946667,2.850000);
	\draw[fill=TaskClrFill22] (1.840000,4.150000) rectangle (2.324444,4.850000);
	\draw[fill=TaskClrFill6] (1.840000,3.150000) rectangle (2.848889,3.850000);
	\draw[fill=TaskClrFill16] (1.840000,5.150000) rectangle (2.186667,5.850000);
	\draw[fill=TaskClrFill19] (3.013333,0.150000) rectangle (3.511111,0.850000);
	\draw[fill=TaskClrFill4] (3.013333,1.150000) rectangle (3.440000,1.850000);
	\draw[fill=TaskClrFill22] (3.013333,2.150000) rectangle (3.546667,2.850000);
	\draw[fill=TaskClrFill23] (3.013333,4.150000) rectangle (3.511111,4.850000);
	\draw[fill=TaskClrFill26] (3.013333,5.150000) rectangle (3.257778,5.850000);
	\draw[fill=TaskClrFill10] (3.013333,3.150000) rectangle (3.573333,3.850000);
	\draw[fill=TaskClrFill21] (3.573333,0.150000) rectangle (3.795556,0.850000);
	\draw[fill=TaskClrFill19] (3.573333,1.150000) rectangle (3.782222,1.850000);
	
	\draw[dashed, red] (1.84,0) rectangle (1.84,6);
	\node[anchor=north,font=\tiny][red] at (1.840000,0) { \rotatebox{90}{ 414 } };
	\draw[dashed, red] (3.013333333333333,0) rectangle (3.013333333333333,6);
	\node[anchor=north,font=\tiny][red] at (3.013333,0) { \rotatebox{90}{ 678 } };
	\draw[dashed, red] (3.5733333333333333,0) rectangle (3.5733333333333333,6);
	\node[anchor=north,font=\tiny][red] at (3.573333,0) { \rotatebox{90}{ 804 } };
	\draw[dashed, red] (3.7955555555555556,0) rectangle (3.7955555555555556,6);
	\node[anchor=north,font=\tiny][red] at (3.795556,0) { \rotatebox{90}{ 854 } };

\end{scope}

\end{scope}

\begin{scope}[yshift=-7.1cm, xshift=9cm, scale=0.65]
	\begin{axis}[%
	width=3.822222cm,
	height=1cm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	legend columns=2,
	scale only axis,
	hide axis,
	legend style={legend cell align=left, at={(0.5,0.0)},anchor=north, font=\footnotesize},
	]
	\addlegendimage{ TaskClrFill1,mark=square*, only marks}
	\addlegendentry{ a2time-4M };
	\addlegendimage{ TaskClrFill4,mark=square*, only marks}
	\addlegendentry{ bitmnp-4K };
	\addlegendimage{ TaskClrFill6,mark=square*, only marks}
	\addlegendentry{ canrdr-4K };
	\addlegendimage{ TaskClrFill10,mark=square*, only marks}
	\addlegendentry{ iirflt-4K };
	\addlegendimage{ TaskClrFill11,mark=square*, only marks}
	\addlegendentry{ iirflt-4M };
	\addlegendimage{ TaskClrFill12,mark=square*, only marks}
	\addlegendentry{ matrix-4K };
	\addlegendimage{ TaskClrFill16,mark=square*, only marks}
	\addlegendentry{ membench-1K-RW-R };
	\addlegendimage{ TaskClrFill19,mark=square*, only marks}
	\addlegendentry{ membench-1M-RO-S };
	\addlegendimage{ TaskClrFill21,mark=square*, only marks}
	\addlegendentry{ membench-1M-RW-S };
	\addlegendimage{ TaskClrFill22,mark=square*, only marks}
	\addlegendentry{ membench-4M-RO-R };
	\addlegendimage{ TaskClrFill23,mark=square*, only marks}
	\addlegendentry{ membench-4M-RO-S };
	\addlegendimage{ TaskClrFill26,mark=square*, only marks}
	\addlegendentry{ pntrch-4K };
	\addlegendimage{ TaskClrFill27,mark=square*, only marks}
	\addlegendentry{ pntrch-4M };
	\addlegendimage{ TaskClrFill29,mark=square*, only marks}
	\addlegendentry{ puwmod-4M };
	\addlegendimage{ TaskClrFill31,mark=square*, only marks}
	\addlegendentry{ rspeed-4M };
	\addlegendimage{ TaskClrFill34,mark=square*, only marks}
	\addlegendentry{ tinyrenderer-boggie };
	\end{axis}
	\end{scope}


\end{tikzpicture}



==> figures/tikz/single-multi-output.tex <==
    \tikzset{every mark/.append style={scale=0.5}}
    \begin{tikzpicture}
    \begin{groupplot}[
    group style={
        columns=3,
        rows=1,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=10pt,
        vertical sep=5pt,
    },
    ticklabel style = {font=\scriptsize},
    ylabel={Temperature [\si{\celsius}]},
    ymin=42, ymax=65,
    xmin=0, xmax=300,
    xlabel={Time [\si{\second}]},
    enlarge x limits={abs=5},
    width=0.33\textwidth,
    height=5cm,
    grid=major,
    legend columns=3,
    legend style={
            at={([yshift=25pt]0.5,1)},
            anchor=south,
            font=\scriptsize,
    }]

    \nextgroupplot[title={I.MX8 MEK}]
        \addplot[Clr1,thick,mark=x] table [x={time/s},y={CPU_0_temp/C},col sep = comma] {data/imx8a/pntrch-4M-50_50_100-transformed.csv};
        \addplot[Clr4,thick,mark=x] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/imx8a/pntrch-4M-50_50_100-transformed.csv};
        
        
    \nextgroupplot[title={I.MX8 Ixora}]
        \addplot[Clr1,thick,mark=x] table [x={time/s},y={CPU_0_temp/C},col sep = comma] {data/imx8b/pntrch-4M-50_50_100-transformed.csv}; \addlegendentry{Little cluster}
        \addplot[Clr4,thick,mark=x] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/imx8b/pntrch-4M-50_50_100-transformed.csv}; \addlegendentry{Big cluster}
        
    \nextgroupplot[title=TX2]
        \addplot[Clr1,thick,mark=x] table [x={time/s},y={CPU_0_temp/C},col sep = comma] {data/tx2/pntrch-4M-50_50_100-transformed.csv};
        \addplot[Clr4,thick,mark=x] table [x={time/s},y={CPU_1_temp/C},col sep = comma] {data/tx2/pntrch-4M-50_50_100-transformed.csv};
     \end{groupplot}
 
  \end{tikzpicture}

==> figures/tikz/speedup.tex <==
% \definecolor{Clr1}{HTML}{1f77b4}
% \definecolor{Clr2}{HTML}{ff7f0e}
% \definecolor{Clr3}{HTML}{2ca02c}
% \definecolor{Clr4}{HTML}{d62728}
% \definecolor{Clr5}{HTML}{9467bd}
% \definecolor{Clr6}{HTML}{8c564b}
% \definecolor{Clr7}{HTML}{e377c2}
% \definecolor{Clr8}{HTML}{7f7f7f}
% \definecolor{Clr9}{HTML}{bcbd22}
% \definecolor{Clr10}{HTML}{17becf}

\newcommand{\Data}{data/speedup.csv}

\begin{tikzpicture}
 \tikzset{every mark/.append style={scale=2}}

    \begin{axis}[width=\textwidth,
        height=6cm,
        ymin=0,
        grid=major,
        xmin=-0.1,
        xmax=37.1,
        xtick=data,
        table/col sep=comma,
        xticklabels from table={\Data}{benchmark},
        xticklabel style={rotate=90},
        legend style={
            at={([yshift=5pt]0.5,1)},
            anchor=south,
            font=\scriptsize,
        },
        legend columns=3,
        xlabel=\footnotesize Benchmark,
        ylabel=\footnotesize Relative speedup $s$,
	  ytick={0,1,2,3,4},
	  ticklabel style = {font=\scriptsize}
]

    \addplot[Clr1,thick,mark=x] table [x expr=\coordindex,y={runtime_imx8a}, col sep=comma] {\Data}; \addlegendentry{I.MX8 MEK}

    \addplot[Clr2,thick,mark=square] table [x expr=\coordindex,y={runtime_imx8b}, col sep=comma] {\Data}; \addlegendentry{I.MX8 Ixora}

    \addplot[Clr3,thick,mark=triangle] table [x expr=\coordindex,y={runtime_tx2}, col sep=comma] {\Data}; \addlegendentry{TX2}
    

    \end{axis}


\end{tikzpicture}

==> figures/tikz/temp-and-power.tex <==
\pgfplotsset{style DataStyle/.style={}}
\pgfplotsset{
    compat=1.15,
    DataStyle/.style={
        mark size=0.5pt,
        mark=*,
        join=round
    }
} 
\pgfplotscreateplotcyclelist{ClrList}{
{Clr1},
{Clr2},
{Clr3},
}
% \begin{tikzpicture}
%     \begin{axis}[
%     xlabel={Steady-State Temperature [\si{\celsius}]},
%     ylabel={Average Power [\si{\watt}]},
%     cycle list name=ClrList,
%     %xmin = 40,
%     %xmax = 68,
%     ymin=2,
%     ymax=12,
%     width=\textwidth,
%     height=5cm,
%     grid=major,
%     legend pos=south east,
%     legend cell align={left},
%     legend style={font=\scriptsize, },
%     ticklabel style = {font=\scriptsize},
%     legend image post style={scale=3},
%     ]

%     \addplot+[DataStyle,only marks] table [x ={T},y={P}, col sep = comma] {data/temp-and-power/imxa.csv};
%     \addlegendentry{I.MX8~MEK}
    
%     \addplot+[DataStyle,only marks] table [x ={T},y={P}, col sep = comma] {data/temp-and-power/imxb.csv};
%     \addlegendentry{I.MX8~Ixora}

%     \addplot+[DataStyle,only marks] table [x ={T},y={P}, col sep = comma] {data/temp-and-power/tx.csv};
%     \addlegendentry{TX2}

%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
    ylabel={Steady-State Temperature [\si{\celsius}]},
    xlabel={Average Power [\si{\watt}]},
    cycle list name=ClrList,
    %xmin = 40,
    %xmax = 68,
    xmin=2,
    xmax=12,
    width=0.6\textwidth,
    height=6cm,
    grid=major,
    legend pos=south east,
    legend cell align={left},
    legend style={font=\scriptsize, },
    ticklabel style = {font=\scriptsize},
    legend image post style={scale=3},
    ]

    \addplot+[DataStyle,only marks] table [y ={T},x={P}, col sep = comma] {data/temp-and-power/imxa.csv};
    \addlegendentry{I.MX8~MEK}
    
    \addplot+[DataStyle,only marks] table [y ={T},x={P}, col sep = comma] {data/temp-and-power/imxb.csv};
    \addlegendentry{I.MX8~Ixora}

    \addplot+[DataStyle,only marks] table [y ={T},x={P}, col sep = comma] {data/temp-and-power/tx.csv};
    \addlegendentry{TX2}

    \end{axis}
\end{tikzpicture}

==> figures/tikz/times_scalability.tex <==
\newcommand{\Data}{data/times.csv}

\begin{tikzpicture}

    \begin{axis}[width=12cm,
        height=5cm,
        ymin=0.0005,
        grid=major,    
        xtick=data,
        xticklabels from table={\Data}{n},
        table/col sep=comma,
		legend pos=south east,
        legend style={
%            at={([yshift=5pt]0.5,1)},
 %           anchor=south,
            font=\scriptsize,
        },		
        legend columns=2,
        xlabel=\footnotesize Number of tasks $n$,
        ylabel=\footnotesize {Time [\si{\second}]},
		ticklabel style = {font=\scriptsize},
		ymode=log,
		ytick={1e-3,1e-2,1e-1,1e0,10,100,1000},
		legend cell align={left},
]


%	\foreach \m/\qer in {{HEUR}/1,	
%											{ILP-IDLE-MAX}/2,
%											{ILP-IDLE-MIN}/3,
%											{ILP-SM}/4,
%											{QP-LR-UB}/5} {
%		    \addplot[color=Clr\qer,thick,mark=x] table [x expr=\coordindex,y={\m_t-avg}, col sep=comma] {\Data}; 
%		}

 % Plot data
   \addplot[color=Clr1,thick,mark=x] table [x expr=\coordindex,y={HEUR_t-avg}, col sep=comma] {\Data}; \addlegendentry{HEUR};
  \addplot[color=Clr2,thick,mark=x] table [x expr=\coordindex,y={ILP-IDLE-MAX_t-avg}, col sep=comma] {\Data}; \addlegendentry{ILP-IDLE-MAX}

	\addplot[color=Clr3,thick,mark=x] table [x expr=\coordindex,y={ILP-IDLE-MIN_t-avg}, col sep=comma] {\Data}; \addlegendentry{ILP-IDLE-MIN}

   \addplot[color=Clr4,thick,mark=x] table [x expr=\coordindex,y={ILP-SM_t-avg}, col sep=comma] {\Data};   \addlegendentry{ILP-SM}

   \addplot[color=Clr5,thick,mark=x] table [x expr=\coordindex,y={QP-LR-UB_t-avg}, col sep=comma] {\Data}; 
\addlegendentry{QP-LR-UB}

	\addplot [Clr6, thick, mark=o ]  coordinates {(0,300) (1,300) (2,300) (3,300) (4,300) (5,300) (6,300) (7,300) (8,300) (9,300) (10,300) (11,300)};
\addlegendentry{BB-[SM/LR]}

\draw[dashed,gray,line width=2,on layer=axis tics] (-10,5.703)--(120,5.703);
\addplot [dashed,gray,line width=2]  coordinates {(0,300)}; \addlegendentry{Solver time limit}


% Plot min max
%   \addplot[color=Clr1,thick,mark=triangle, only marks] table [x expr=\coordindex,y={HEUR_t-min}, col sep=comma] {\Data}; 

    \end{axis}


\end{tikzpicture}

